Stones, Bones, and Snakes: Tilability of the hexagonal grid via the double dimer model

The question of whether a given region can be successfully filled by a finite set of tiles has been commonly studied, and there are many available arguments for whether a given finite region can be tiled. We can show that there is no domino tiling of the mutilated chessboard via a coloring argument, and a slightly more subtle argument for other two-colored square-grid regions using a height function of Thurston. In this paper, we examine finite regions of the hexagonal grid and a set of tiles known as the stone, bone, and snake. Using matrices in $\text{SL}_2(\mathbb{C})$, we exhibit a new necessary criterion for a region to have a signed tiling by these tiles. This originally arose in a study of the double dimer model.

==> tikz/2by2by2_tiled.txt <==
\snake{(-3, 5*1.73)}{\dy\dZ\dy\dX\dY\dz\dY\dY\dZ}
\vbone{(0, 0)}
\vbone{(-6, 0)}
\vbone{(-3, -1.73)}
\begin{scope}
    \draw[line width = 4pt, color = yellow, dotted] (0,0) \dX\dX\dz\dY\dY\dx\dZ\dZ\dy;
\end{scope}
\negtile{(0, 4*1.73)}{\dy\dy\dX\dY\dY\dY\dZ}
\negtile{(-6, 4*1.73)}{\dy\dy\dX\dY\dY\dY\dZ}


==> tikz/SBStiling-grid.tex <==
\draw[clip] (4, 4) circle (8);
\draw[line width = 3pt, color = blue, fill = blue!10!white] (9, 1.73) \dX\dX\dz\dY\dY\dZ\dy\dx\dZ;
\draw (-6, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (-3, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (0, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (3, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (6, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (9, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (12, 0*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 2*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 4*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 6*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 8*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 10*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw[line width = 3pt, dotted, color = blue] (9, 1.73) \dX\dX\dz\dY\dY\dZ\dy\dx\dZ;


==> tikz/SBStiling.txt <==
\draw[clip] (4, 4) circle (8);
\draw (-6, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (-3, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (0, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (3, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (6, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (9, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX;
\draw (12, 0*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 2*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 4*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 6*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 8*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 10*1.73) \dY\dY\dY\dY\dY\dY\dY\dY;
\stone{(9, 1.73)}{\dX\dX\dY\dY\dZ\dZ}
\snake{(0, 0)}{ \dy\dX\dy\dX\dY\dY\dx\dY\dZ}
\negtile{(0,0)}{\dy\dy\dX\dY\dY\dY\dZ}
\draw[line width = 3pt, color = blue] (9, 1.73) \dX\dX\dz\dY\dY\dZ\dy\dx\dZ;


==> tikz/badbone.txt <==
\draw[opacity = 0, fill opacity = 50, fill = lime!50] (0, 0) \dX\dz\dz\dY\dZ\dZ\dZ -- cycle;
\draw[very thick, color = blue] (0,0) \dy\dy\dX\dY\dY\dz\dz\dY\dx\dZ\dy\dZ -- cycle;


==> tikz/bone_left.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
			\draw[very thin] (0, 0)     \hex;
			\draw[very thin] (-3, 1*1.73) \hex;
			\draw[very thin] (-6, 2*1.73) \hex;
			\draw[color = blue, line width = 2pt] (0, 0) -- ++(2, 0) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(1, -1.73) -- ++(2, 0) -- ++(1, -1.73) -- ++(2, 0) -- ++(1, -1.73) -- cycle;
			\node at (2, 0) {$\bullet$};

==> tikz/bone_right.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
			\draw[very thin] (-2, 0)     \hex;
			\draw[very thin] (1, 1*1.73) \hex;
			\draw[very thin] (4, 2*1.73) \hex;
			\draw[color = blue, line width = 2pt] (0, 0) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, -1.73) -- ++(-1, -1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- cycle;
			\node at (0, 0) {$\bullet$};

==> tikz/bone_vertical.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
			\draw[very thin] (0, 0)     \hex;
			\draw[very thin] (0, 2*1.73) \hex;
			\draw[very thin] (0, 4*1.73) \hex;
			\draw[color = blue, line width = 2pt] (0, 0) -- ++(2, 0) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(1, -1.73) -- ++(-1, -1.73) -- ++(1, -1.73) -- ++(-1, -1.73) -- cycle;
			\node at (2, 0) {$\bullet$};

==> tikz/duplomatchingoverlay.txt <==

	\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
\def\up#1{
	\begin{scope}[shift={#1}]
		\draw [line width = 2pt, lime, line cap=round] (1, -1*1.73) -- (2, 0*1.73);
	\end{scope}
}
\def\down#1{
	\begin{scope}[shift={#1}]
		\draw [line width = 2pt, lime, line cap=round] (-1, -1.73) -- (-2, 0);
	\end{scope}
}
\def\flat#1{
	\begin{scope}[shift={#1}]
		\draw [line width = 2pt, lime, line cap=round] (-1, 1.73) -- (1, 1.73);
	\end{scope}
}

	

	\flat{(-3,1.73)};
	\flat{(3, 5*1.73)};
	\flat{(0, 4*1.73)};
	\flat{(3, -4.9*1.73)};
	\flat{(6, 4*1.73)};
	\flat{(0, -2*1.73)};
	\flat{(3, -1*1.73)};
	\flat{(6, -1.9*1.73)};
	\flat{(9, -1*1.73)};
	
	\down{(-3,1*1.73)};
	\down{(-3, -1*1.73)};
	\down{(0, 4*1.73)};
	\down{(0, -2*1.73)};
	\down{(6, 4*1.73)};
	\down{(6, 2*1.73)};
	\down{(6, -2*1.73)};
	\down{(11.9, 3.93*1.73)}; 
	\down{(11.9, 1.93*1.73)}; 
	
	\up{(-3, 1*1.73)};
	\up{(0, -2*1.73)};
	\up{(6, 4*1.73)};
	\up{(6, 2*1.73)};
	\up{(0, 2*1.73)};
	\up{(0, 4*1.73)};
	\up{(6, -2*1.73)};
	\up{(9, -1*1.73)};
	\up{(-5.9, 3.93*1.73)};
	
\def\up#1{
	\begin{scope}[shift={#1}]
		\draw [line width = 2pt, line cap=round, blue] (1, -1*1.73) -- (2, 0*1.73);
	\end{scope}
}
\def\down#1{
	\begin{scope}[shift={#1}]
		\draw [line width = 2pt, line cap=round, blue] (-1, -1.73) -- (-2, 0);
	\end{scope}
}
\def\flat#1{
	\begin{scope}[shift={#1}]
		\draw [line width = 2pt, line cap=round, blue] (-1, 1.73) -- (1, 1.73);
	\end{scope}
}
	
	\flat{(0,0)};
	\flat{(3, 3*1.73)};
	\flat{(-3, -3*1.73)};
	\flat{(0, -4*1.73)};
	\flat{(3, -3*1.73)};
	\flat{(6, -4*1.73)};
	\flat{(6, -2.1*1.73)};
	\flat{(9, -3*1.73)};
	\flat{(3, -5.1*1.73)};
	
	\down{(0,0)};
	\down{(3, 3*1.73)};
	\down{(12, 0*1.73)};
	\down{(12.1, 2.07*1.73)};
	\down{(12.1, 4.07*1.73)};
	\down{(9, 1*1.73)};
	\down{(9, 3*1.73)};
	\down{(9, 5*1.73)};
	\down{(6, 6*1.73)};
	
	\up{(0,0)};
	\up{(3,1.73)};
	\up{(3, 3*1.73)};
	\up{(-6.1, 4.07*1.73)};
	\up{(-6, 2*1.73)};
	\up{(-6, 0*1.73)};
	\up{(-3, 3*1.73)};
	\up{(-3, 5*1.73)};
	\up{(0, 6*1.73)};

	
	\draw[very thin, black] (2, 4*1.73) \hex;
	\draw[very thin, black] (2, 2*1.73) \hex;
	\draw[very thin, black] (2, 0*1.73) \hex;
	\draw[very thin, black] (2,-2*1.73) \hex;
	\draw[very thin, black] (2,-4*1.73) \hex;
	\draw[very thin, black] (-4, 0*1.73) \hex;
	\draw[very thin, black] (-4,-2*1.73) \hex;
	\draw[very thin, black] (-4, 2*1.73) \hex;
	\draw[very thin, black] (-1, -3*1.73) \hex;
	\draw[very thin, black] (-1, 3*1.73) \hex;
	\draw[very thin, black] (-1, 1*1.73) \hex;
	\draw[very thin, black] (-1,-1*1.73) \hex;
	\draw[very thin, black] (5, -3*1.73) \hex;
	\draw[very thin, black] (5, 3*1.73) \hex;
	\draw[very thin, black] (5, 1*1.73) \hex;
	\draw[very thin, black] (5,-1*1.73) \hex;
	\draw[very thin, black] (8,-2*1.73) \hex;
	\draw[very thin, black] (8, 0*1.73) \hex;
	\draw[very thin, black] (8, 2*1.73) \hex;
	
	


==> tikz/duploovermatchinghexes.txt <==
 

\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
\def\up#1{
	\begin{scope}[shift={#1}]
		\draw [line width = 2.5pt, lime, line cap=round] (1, -1*1.73) -- (2, 0*1.73);
	\end{scope}
}
\def\down#1{
	\begin{scope}[shift={#1}]
		\draw [line width = 2.5pt, lime, line cap=round] (-1, -1.73) -- (-2, 0);
	\end{scope}
}
\def\flat#1{
	\begin{scope}[shift={#1}]
		\draw [line width = 2.5pt, lime, line cap=round] (-1, 1.73) -- (1, 1.73);
	\end{scope}
}



\flat{(-3,1.73)};
\flat{(3, 5*1.73)};
\flat{(0, 4*1.73)};
\flat{(3, -5*1.73)};
\flat{(6, 4*1.73)};
\flat{(0, -2*1.73)};
\flat{(3, -1*1.73)};
\flat{(6, -2*1.73)};
\flat{(9, -1*1.73)};

\down{(-3,1*1.73)};
\down{(-3, -1*1.73)};
\down{(0, 4*1.73)};
\down{(0, -2*1.73)};
\down{(6, 4*1.73)};
\down{(6, 2*1.73)};
\down{(6, -2*1.73)};
\down{(12, 4*1.73)}; 
\down{(12, 2*1.73)}; 

\up{(-3, 1*1.73)};
\up{(0, -2*1.73)};
\up{(6, 4*1.73)};
\up{(6, 2*1.73)};
\up{(0, 2*1.73)};
\up{(0, 4*1.73)};
\up{(6, -2*1.73)};
\up{(9, -1*1.73)};
\up{(-6, 4*1.73)};


\draw[very thin, black] (2, 4*1.73) \hex;
\draw[very thin, black] (2, 2*1.73) \hex;
\draw[very thin, black] (2, 0*1.73) \hex;
\draw[very thin, black] (2,-2*1.73) \hex;
\draw[very thin, black] (2,-4*1.73) \hex;
\draw[very thin, black] (-4, 0*1.73) \hex;
\draw[very thin, black] (-4,-2*1.73) \hex;
\draw[very thin, black] (-4, 2*1.73) \hex;
\draw[very thin, black] (-1, -3*1.73) \hex;
\draw[very thin, black] (-1, 3*1.73) \hex;
\draw[very thin, black] (-1, 1*1.73) \hex;
\draw[very thin, black] (-1,-1*1.73) \hex;
\draw[very thin, black] (5, -3*1.73) \hex;
\draw[very thin, black] (5, 3*1.73) \hex;
\draw[very thin, black] (5, 1*1.73) \hex;
\draw[very thin, black] (5,-1*1.73) \hex;
\draw[very thin, black] (8,-2*1.73) \hex;
\draw[very thin, black] (8, 0*1.73) \hex;
\draw[very thin, black] (8, 2*1.73) \hex;


==> tikz/onestone.txt <==
\vbone{(6, 0)}
\snake{(0, 0)}{\dX\dy\dX\dX\dY\dx\dY\dx\dZ}
\negtile{(3, 3*1.73)}{\dy\dX\dz\dY\dx\dZ}
\draw[line width = 3pt, dotted, color = yellow] (6, 0) \dX\dX\dz\dY\dY\dx\dZ\dZ\dy;


==> tikz/onestone_missing.txt <==

\draw[line width = 2pt, color = green, fill = green, fill opacity = 0.5] (0, 0) \dX\dy\dx\dZ\dX\dX\dY\dz\dY\dx\dZ;
\node at (0, -1.73) {};
\draw[line width = 3pt, dotted, color = yellow] (6, 0) \dX\dX\dz\dY\dY\dx\dZ\dZ\dy;


==> tikz/path.txt <==
\clip (-1, 3) rectangle (-19, -8);

\draw[very thick, fill = gray, fill opacity = 0.2, color = lime] (0,0) \dx\dz\dz\dY\dY\dY\dZ\dy\dy -- ++(1, 1.73) -- ++(-1, -1.73) \dY\dY\dz\dz\dz -- (-100, 0) -- (-100, -100) -- (0, -100) -- (10, 0) -- cycle;
\draw[very thick, color = lime, fill = yellow] (-6, -2*1.73) \dX\dY\dY\dY\dZ\dy\dy -- cycle;
\draw[very thick, color = yellow, dashed] (-5, -1*1.73) -- ++(-1, -1.73) \dY\dY\dz;
\node[color = green] at (-5.1, -1.9) {$\bullet$};
\fill[color = blue, decorate, decoration = {footprints, foot of = felis silvestris, stride length = 25pt, foot length = 5pt, foot sep = -4pt}] (0,0.2) \dx\dz\dz\dY\dY\dY\dZ -- ++(1, 1.73) -- ++(1.9, 0) \dy -- ++(1, 1.73) -- ++(0.2, -0.4) -- ++(-1, -1.73) \dY\dY -- ++(-0.2, 0) \dz\dz\dz;


==> tikz/snake_flat_left.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
			\draw[very thin] (0, -2*1.73) \hex;
			\draw[very thin] (3, -3*1.73) \hex;
			\draw[very thin] (6, -2*1.73) \hex;
			\draw[very thin] (9, -3*1.73) \hex;
			\draw[color = blue, line width = 2pt] (0, 0) -- ++(2, 0) -- ++(1, -1.73) -- ++(2, 0) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, -1.73) -- ++(2, 0) -- ++(1, -1.73)  -- ++(-1, -1.73) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, 1.73) -- cycle;
			\node at (11, -3*1.73) {$\bullet$};

==> tikz/snake_flat_right.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
			\draw[very thin] (0, 0) \hex;
			\draw[very thin] (3, 1*1.73) \hex;
			\draw[very thin] (6, 0*1.73) \hex;
			\draw[very thin] (9, 1*1.73) \hex;
			\draw[color = blue, line width = 2pt] (0, 0) -- ++(2, 0) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, -1.73) -- ++(2, 0) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, 1.73)  -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- cycle;
			\node at (11, 1.73) {$\bullet$};

==> tikz/snake_left.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
			\draw[very thin] (0, 0) \hex;
			\draw[very thin] (-3, 1*1.73) \hex;
			\draw[very thin] (-3, 3*1.73) \hex;
			\draw[very thin] (-6, 4*1.73) \hex;
			\draw[color = blue, line width = 2pt] (0, 0) -- ++(2, 0) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(1, -1.73) -- ++(2, 0) -- ++(1, -1.73) -- ++(-1, -1.73) -- ++(1, -1.73) -- ++(2, 0) -- cycle;
			\node at (2, 0) {$\bullet$};

==> tikz/snake_right.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
			\draw[very thin] (-2, 0) \hex;
			\draw[very thin] (1, 1*1.73) \hex;
			\draw[very thin] (1, 3*1.73) \hex;
			\draw[very thin] (4, 4*1.73) \hex;
			\draw[color = blue, line width = 2pt] (0, 0) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, -1.73) -- ++(-1, -1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(1, -1.73) -- ++(-1, -1.73) -- ++(-2, 0) -- cycle;
			\node at (3, 1.73) {$\bullet$};

==> tikz/snake_vertical_left.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
			\draw[very thin] (-2, 0) \hex;
			\draw[very thin] (-2, 2*1.73) \hex;
			\draw[very thin] (-5, 3*1.73) \hex;
			\draw[very thin] (-5, 5*1.73) \hex;
			\draw[color = blue, line width = 2pt] (0, 0) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++ (-1, 1.73) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, -1.73) -- ++(-1, -1.73) -- ++(1, -1.73) -- ++(2, 0) -- ++(1, -1.73) -- ++(-1, -1.73) -- ++(1, -1.73) -- cycle;
			\node at (0, 0) {$\bullet$};

==> tikz/snake_vertical_right.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
		\draw[very thin] (0, 0) \hex;
		\draw[very thin] (0, 2*1.73) \hex;
		\draw[very thin] (3, 3*1.73) \hex;
		\draw[very thin] (3, 5*1.73) \hex;
		\draw[color = blue, line width = 2pt] (0, 0) -- ++(2, 0) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++ (1, 1.73) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(1, -1.73) -- ++(-1, -1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(1, -1.73) -- ++(-1, -1.73) -- cycle;
		\node at (2, 0) {$\bullet$};

==> tikz/stone-bone-snake.tex <==
\clip (-16.5, -4) rectangle (17.5, 13);
\draw[dotted] (-16.5, -4) rectangle (17.5, 13);
\draw (-15, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;
\draw (-12, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;
\draw (-9, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;
\draw (-6, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;
\draw (-3, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;
\draw (0, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;
\draw (3, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;
\draw (6, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;
\draw (9, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;
\draw (12, -4*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;
\draw (15, -3*1.73) \dX\dX\dX\dX\dX\dX\dX\dX\dX\dX\dX;

\draw (18, 0*1.73) \dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY;
\draw (18, 2*1.73) \dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY;
\draw (18, 4*1.73) \dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY;
\draw (18, 6*1.73) \dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY;
\draw (18, 8*1.73) \dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY;
\draw (18, 10*1.73) \dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY;
\draw (18, 12*1.73) \dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY;
\draw (6, 12*1.73) \dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 12*1.73) \dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY;
\draw (12, 16*1.73) \dY\dY\dY\dY\dY\dY\dY\dY\dY\dY\dY;

\stone{(-9, 1.73)}{\dX\dX\dY\dY\dZ\dZ}
\snake{(15, 1*1.73)}{ \dX\dz\dY\dz\dY\dZ\dZ\dy\dZ}
\vbone{(0,0)}

==> tikz/stone_left.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
			\draw[very thin] (0, 0)     \hex;
			\draw[very thin] (3, -1*1.73) \hex;
			\draw[very thin] (3, 1*1.73) \hex;
			\draw[color = blue, line width = 2pt] (0, 0) -- ++(2, 0) -- ++(1, -1.73) -- ++(2, 0) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(1, -1.73) -- cycle;
			\node at (5, -1.73) {$\bullet$};

==> tikz/stone_right.txt <==
\def \hex {+(0, 0) -- +(2, 0) -- +(3, 1*1.73) -- +(2, 2*1.73) -- +(0, 2*1.73) -- +(-1, 1*1.73) -- +(0, 0)};
			\draw[very thin] (-2, 0)     \hex;
			\draw[very thin] (-5, -1*1.73) \hex;
			\draw[very thin] (-5, 1*1.73) \hex;
			\draw[color = blue, line width = 2pt] (0, 0) -- ++(-2, 0) -- ++(-1, -1.73) -- ++(-2, 0) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(-1, 1.73) -- ++(1, 1.73) -- ++(2, 0) -- ++(1, -1.73) -- ++(2, 0) -- ++(1, -1.73) -- ++(-1, -1.73) -- cycle;
			\node at (-3, -1.73) {$\bullet$};
